Release Sooner, Expose Less: Offloading MoE Dispatch in NCCL-EP under Dual-Batch Overlap

Dual-batch overlap (DBO) hides mixture-of-experts (MoE) communication behind another microbatch's computation, but only after dispatch send releases the GPU. The time dispatch send holds the GPU therefore stays exposed, while network progress after release can be hidden. We evaluate GPUDirect Async - Kernel Initiated (GDA-KI) Free Flow, an NCCL-EP research configuration that leaves WQE construction on the GPU but moves send progression to a host thread. On a GB300 NVL72 system, GDA-KI Free Flow reduces dispatch-send time relative to default GDA-KI at every operating point in the evaluated parameter sweep. An experiment that inserts a GPU delay between dispatch send and receive shows that offload increases the in-flight interval. Depending on the load, 32-96 microseconds of computation or other independent work between send and receive hides the deferred progress, leaving less exposed time than default GDA-KI. In disaggregated vLLM serving with DBO, GDA-KI Free Flow lowers median TPOT by 15-25% relative to NCCL-EP default GDA-KI and by 16-42% relative to DeepEP v1.

==> figures/correctness.tex <==
% Output-check validation against GSM8K (a) and every reported serving run (b).
\begin{tikzpicture}
\begin{axis}[
  name=validation,
  title={(a) Check vs.\ GSM8K},
  title style={font=\scriptsize\bfseries,yshift=-1mm},
  width=0.36\columnwidth,
  height=0.36\columnwidth,
  scale only axis,
  xmode=log,
  xmin=0.05,xmax=60,ymin=0.5,ymax=0.92,
  xtick={0.1,1,3,10,30},
  xticklabels={0.1,1,3,10,30},
  ytick={0.5,0.6,0.7,0.8,0.9},
  xlabel={prompts differing (\%)},
  ylabel={GSM8K accuracy},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=major,
  clip=false,
]
\fill[black!6] (axis cs:3,0.5) rectangle (axis cs:60,0.92);
\draw[black!60,dashed,line width=0.7pt] (axis cs:3,0.5) -- (axis cs:3,0.92);
\node[font=\scriptsize,text=black!60,anchor=south west,rotate=90]
  at (axis cs:3,0.51) {pass limit 3\%};
\addplot[only marks,mark=*,color=correctcolor,mark size=1.6pt]
  table[col sep=comma,x=dev_pct,y=gsm8k]
  {figures/data/correctness_validation_correct.csv};
\addplot[only marks,mark=pentagon*,color=deepepcolor,mark size=2.2pt]
  table[col sep=comma,x=dev_pct,y=gsm8k]
  {figures/data/correctness_validation_deepep.csv};
\addplot[only marks,mark=x,color=gpudraw,mark size=2.6pt,very thick]
  table[col sep=comma,x=dev_pct,y=gsm8k]
  {figures/data/correctness_validation_corrupted.csv};
\node[font=\scriptsize,text=gpudraw,anchor=south,align=center]
  at (axis cs:18,0.67) {corrupted\\outputs};
\node[font=\scriptsize,text=correctcolor,anchor=south west,align=left]
  at (axis cs:0.06,0.79) {correct\\outputs};
\end{axis}

\begin{axis}[
  at={(validation.east)},anchor=west,xshift=0.13\columnwidth,
  title={(b) Reported serving runs},
  title style={font=\scriptsize\bfseries,yshift=-1mm},
  width=0.36\columnwidth,
  height=0.36\columnwidth,
  scale only axis,
  xmin=-0.6,xmax=1.6,ymin=0,ymax=3.5,
  xtick={0,1},
  xticklabels={GDA-KI,{Free\\Flow}},
  xticklabel style={font=\scriptsize,align=center,anchor=north},
  xtick style={draw=none},
  ytick={0,1,2,3},
  ylabel={prompts differing (\%)},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  ymajorgrids=true,
  clip=false,
]
\draw[black!60,dashed,line width=0.7pt] (axis cs:-0.6,3) -- (axis cs:1.6,3);
\node[font=\scriptsize,text=black!60,anchor=south east]
  at (axis cs:1.6,3) {pass limit};
\addplot[only marks,mark=square*,color=gdakicolor,mark size=1.5pt]
  table[col sep=comma,x=x,y=dev_pct,
        restrict expr to domain={\thisrow{x}}{-0.5:0.5}]
  {figures/data/correctness_runs.csv};
\addplot[only marks,mark=diamond*,color=freeflowcolor,mark size=2.0pt]
  table[col sep=comma,x=x,y=dev_pct,
        restrict expr to domain={\thisrow{x}}{0.5:1.5}]
  {figures/data/correctness_runs.csv};
\end{axis}
\end{tikzpicture}


==> figures/ncclep_full.tex <==
\begin{tabular}{@{}c@{\hspace{5mm}}c@{}}
\waitexposurematrix{figures/data/ncclep_wait_gdaki_matrix.csv}
  {(a) Default GDA-KI}{3/0,3/1,3/2,3/3,3/4,4/5,4/6,3/7,5/8} &
\waitexposurematrix{figures/data/ncclep_wait_free_flow_matrix.csv}
  {(b) GDA-KI Free Flow}{4/0,5/1,4/2,4/3,5/4,5/5,5/6,5/7,6/8}
\end{tabular}

\vspace{1mm}
\begin{tikzpicture}
  \shade[left color={rgb,255:red,255;green,255;blue,229},
         right color={rgb,255:red,217;green,95;blue,14},
         middle color={rgb,255:red,254;green,196;blue,79}]
    (0,0) rectangle (7.0,0.18);
  \draw[black!35] (0,0) rectangle (7.0,0.18);
  \node[font=\scriptsize,anchor=north] at (0,-0.02) {$0$};
  \node[font=\scriptsize,anchor=north] at (3.5,-0.02) {$100$};
  \node[font=\scriptsize,anchor=north] at (7.0,-0.02) {$200+$};
  \node[font=\scriptsize,anchor=west] at (7.25,0.09)
    {cell value and color: exposed communication time ($\mu$s)};
  \draw[black,line width=0.8pt] (0,-0.72) rectangle (0.35,-0.37);
  \node[font=\scriptsize,anchor=west] at (0.48,-0.545)
    {first requested wait within 5\% of the observed row minimum};
\end{tikzpicture}


==> figures/serving_output_sweep.tex <==
% Measured C256 output-length sweep; mean of three independent run medians.
\centerline{\scriptsize\bfseries
Fixed concurrency 256; input length 128}
\vspace{0.5mm}
\begin{tikzpicture}
\begin{axis}[
  width=0.82\columnwidth,
  height=0.53\columnwidth,
  scale only axis,
  xmin=-0.15,xmax=4.15,ymin=11.5,ymax=18,
  xtick={0,1,2,3,4},
  xticklabels={128,256,512,1024,2048},
  xlabel={output tokens},
  ylabel={median TPOT (ms)},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=major,
  legend columns=2,
  legend style={font=\scriptsize,draw=none,at={(0.5,1.02)},anchor=south},
]
\addplot[color=gdakicolor,mark=square*,very thick]
  table[col sep=comma,x=x,y=gdaki_tpot_ms]
  {figures/data/serving_output_sweep.csv};
\addlegendentry{NCCL-EP baseline}

\addplot[color=deepepcolor,mark=pentagon*,very thick,dashed]
  table[col sep=comma,x=x,y=deepep_gdaki_tpot_ms]
  {figures/data/serving_output_sweep.csv};
\addlegendentry{DeepEP baseline}

\addplot[color=freeflowcolor,mark=diamond*,very thick]
  table[col sep=comma,x=x,y=free_flow_tpot_ms]
  {figures/data/serving_output_sweep.csv};
\addlegendentry{GDA-KI Free Flow}
\end{axis}
\end{tikzpicture}


==> figures/serving_percentage.tex <==
\centerline{\footnotesize\bfseries
(a) NCCL-EP baseline: TPOT (ms); other rows: change (\%)}
\vspace{0.5mm}
\servingmatrix{figures/data/serving_full_matrix.csv}

\vspace{3mm}
\centerline{\footnotesize\bfseries
(b) TPOT in the reliable-DBO region}
\vspace{0.5mm}
\input{figures/serving_tpot}

